Asymptotics of motion planning complexity for control-affine systems

In this paper, we study the complexity of the approximation of nonadmissible curves for nonlinear control-affine systems satisfying the strong H{\"o}rmander condition. Focusing on tubular approximation complexities, we provide asymptotic equivalences, with explicit constants, for all generic situations where the distribution, i.e., the linear part of the control system, is of co-rank one. Namely, we consider curves in step 2 distributions and any dimension. In the 3 dimensional case, we also consider the case of distributions with Martinet-type singularities that are crossed by the curve at isolated points.

==> disegnoMartinet.tex <==
% Imposta angoli di visuale (azimut ed elevazione)
\tdplotsetmaincoords{70}{110}

\begin{tikzpicture}[tdplot_main_coords, scale=1.5]

% -----------------------------
% PARAMETRI
% -----------------------------
\def\R{1}          % raggio del cilindro
\def\Zmax{2}    % altezza del cilindro (≈ 2π)
\def\H{4}       % estensione verticale dell’elica

% -----------------------------
% CILINDRO x^2 + y^2 = 1
% -----------------------------

% Superficie laterale tramite "meridiani"
\foreach \theta in {110,290}{
    \draw[thick]
        ({\R*cos(\theta)}, {\R*sin(\theta)}, -\Zmax)
        -- ({\R*cos(\theta)}, {\R*sin(\theta)}, \Zmax);
}

% Cerchio base
\draw[thick,dashed]
    plot[domain=110:290, samples=200]
    ({\R*cos(\x)},{\R*sin(\x)},-\Zmax);
\draw[thick]
    plot[domain=-70:110, samples=200]
    ({\R*cos(\x)},{\R*sin(\x)},-\Zmax);

% Cerchio superiore
\draw[thick]
    plot[domain=0:360, samples=200]
    ({\R*cos(\x)},{\R*sin(\x)},\Zmax);

%cerchio z=0
\filldraw[color=red!60, fill=red!5, very thick](0,0,0) circle (\R) ;
\node at (0,1.2,0) {\color{red} $\Delta$};

% -----------------------------
% ELICA 
% -----------------------------
\draw[blue, thick, samples=300, domain=8:1.2, variable=\x]
    plot
    ({cos(\x r)}, {sin(\x r)}, {-(1.7/\x)^2+(1-1/\x)*(0.5*cos(\x r)+sin(\x r))-0.2});

% Cerchio trasv
\draw[thick,green]
    plot[domain=0:360, samples=200]
    ({\R*cos(\x)},{\R*sin(\x)},{0.5*cos(\x)+sin(\x)});

\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=none,
        ticks=none,
        ymin=-1,ymax=8,
        xmin=-2,xmax=8.5,
        axis lines = middle,
        xlabel=$t$,ylabel=$z$,
        label style = {at={(ticklabel cs:1.1)}}
        ]
        \draw[color=black, thick]  (0,0) -- (1,2) ;
        \draw[color=black, thick, name path=line 1]  (1,2) -- (3,3) ;
        \draw[color=black, thick]  (3,3) -- (5,5) node[right, yshift=0.1cm]{$z_v(T)$};
        \draw[color=black, dashed]  (1,0) node[below, xshift=0.1cm]{\small $t_*$} -- (1,2) ;
        \filldraw [black] (5,0) circle (1pt) node[below]{$T$} ;
        \filldraw [black] (0,5) circle (1pt) node[left]{$z_f$} ;
        \draw[color=black, thick, dashed]  (0,5) -- (5,5) ;
        \draw[color=black, thick, dashed]  (5,0) -- (5,6.25) node[right]{\small $z_0(T)$} ;
        %\draw[color=black,domain=0:5,smooth, dotted, thick] plot ( \x, {0.25*\x^2} ) node[above]{$z_0(T)$};
        \draw[color=black, thick, dashed]  (0,6.25) -- (5,6.25) ;
        %\filldraw [black] (0,6.25) circle (1pt) node[left]{$T_{X_0}$};    
        \draw[color=black,domain=1:5,smooth, thick, dotted, name path=line 2] plot ( \x, {0.15*(\x-1)^2+2} )  node[right]{\small $z_{\tilde v}(T)$};
        % \draw[color=black,domain=0:5,smooth, thick, dotted, name path=line 2] plot ( \x, {0.2*(\x)^2+2} ) ;
        % \fill[red,name intersections={of=line 1 and line 2,by={A,E}}]
        %     (intersection-2) circle (2pt) ;
        % \draw[color=red, thick, dashed]  (E) -- (E|-0,0) node [below]{$t_*$};
        \draw [red,thick] plot [smooth, tension=1] coordinates { (0.2,0.4) (3,2.2) (5,5)};
        \draw [green,dashed] plot [smooth, tension=1] coordinates { (0.5,1) (3,2.7) (5,5.75)};
        \filldraw [green] (5,5.75) circle (1.5pt) node[right]{\small $z_0(T-t;z_v(t))$};
        \draw[color=green, dashed]  (0.5,0) node[below]{\small $t$} -- (0.5,1) ;
        \draw[color=black, dashed]  (0.2,0) node[below]{\small $t_1$}-- (0.2,0.4) ;
        \draw[green, dashed] (0,1) node[left]{\small $z_v(t)$} -- (0.5,1);
        \filldraw [green] (0.5,1) circle (1.5pt);
        \filldraw [red] (0.2,0.4) circle (1.5pt);
        \filldraw [red] (5,5) circle (1.5pt);
    \end{axis}
\end{tikzpicture}

==> fig3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=none,
        ticks=none,
        ymin=-1,ymax=8,
        xmin=-1,xmax=7,
        axis lines = middle,
        xlabel=$t$,ylabel=$z$,
        label style = {at={(ticklabel cs:1.1)}}
        ]
        \draw[color=black, thick]  (0,0) -- (1,2) ;
        \draw[color=black, thick, name path=line 1]  (1,2) -- (3,3) ;
        \draw[color=black, thick]  (3,3) -- (5,5) node[right]{$z_v(T)$} ;
        \draw[color=red, thick, dashed]  (1,2) -- (1,0) node [below]{$t_*$};
        \filldraw [black] (5,0) circle (1pt) node[below]{$T$} ;
        \filldraw [black] (0,5) circle (1pt) node[left]{$z_f$} ;
        \draw[color=black, thick, dashed]  (0,5) -- (5,5) ;
        \draw[color=black, thick, dashed]  (5,0) -- (5,7) ;
        \draw[color=black,domain=0:5,smooth, thick, dashed] plot ( \x, {0.25*\x^2} ) node[right]{$z_0(T)$};
        \draw[color=black, thick, dashed]  (0,6.25) -- (5,6.25) ;
        %\filldraw [black] (0,6.25) circle (1pt) node[left]{$T_{X_0}$};    
        \draw[color=black,domain=1:5,smooth, thick, dotted, name path=line 2] plot ( \x, {0.3*(\x-1)^2+2} )  node[above]{$z_{\tilde v}(T)$};
        \fill[red,name intersections={of=line 1 and line 2,by={A,E}}]
            (intersection-2) circle (2pt) ;
        \draw[color=red, thick, dashed]  (E) -- (E|-0,0) node [below]{$t_2$};
    \end{axis}
\end{tikzpicture}

==> fig4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=none,
        ticks=none,
        ymin=-1,ymax=8,
        xmin=-1,xmax=6.5,
        axis lines = middle,
        xlabel=$t$,ylabel=$z$,
        label style = {at={(ticklabel cs:1.1)}}
        ]
        \draw[color=black, thick]  (0,0) -- (1,2) ;
        \draw[color=black, thick]  (1,2) -- (3,3) ;
        \draw[color=black, thick, name path=segm 1]  (3,3) -- (5,6.25) node[right, yshift=2mm]{$z_v(T)$};
        \draw[color=red, thick, dashed]  (1,2) -- (1,0) node [below]{$t_*$};
        \filldraw [black] (5,0) circle (1pt) node[below]{$T$} ;
        %\filldraw [black] (0,5) circle (1pt) node[left]{$T_{X_0}$} ;
        \draw[color=black, thick, dashed]  (0,5) -- (5,5) ;
        \draw[color=black, thick, dashed]  (5,0) -- (5,7) ;
        \draw[color=black,domain=0.001:5,smooth, thick, dashed] plot ( \x, {2.236*sqrt{\x}} ) node[right,yshift=2mm]{$z_0(T)$};
        \draw[color=black, thick, dashed]  (0,6.25) -- (5,6.25) ;
        \filldraw [black] (0,6.25) circle (1pt) node[left]{$z_f$};    
        \draw[color=black,domain=1.001:5,smooth, thick, dotted, name path=segm 2] plot ( \x, {2*sqrt{\x-1}+1} )  node[right]{$z_{\tilde v}(T)$};
        \fill[red,name intersections={of=segm 1 and segm 2,by={F}}]
             (intersection-1) circle (2pt) ;
        \draw[color=red, thick, dashed]  (F) -- (F|-0,0) node [below]{$t_2$};
    \end{axis}
\end{tikzpicture}

==> fig5.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=none,
        ticks=none,
        ymin=-1,ymax=8,
        xmin=-2,xmax=8.5,
        axis lines = middle,
        xlabel=$t$,ylabel=$z$,
        label style = {at={(ticklabel cs:1.1)}}
        ]
        \draw[color=black, thick]  (0,0) -- (1,2) ;
        \draw[color=black, thick, name path=line 1]  (1,2) -- (3,3) ;
        \draw[color=black, thick]  (3,3) -- (5,6.25) node[right, yshift=0.1cm]{$z_v(T)$};
        \draw[color=black, dashed]  (1,0) node[below, xshift=0.1cm]{\small $t_*$} -- (1,2) ;
        \filldraw [black] (5,0) circle (1pt) node[below]{$T$} ;
        %\filldraw [black] (0,5) circle (1pt) node[left]{$T_{X_0}$} ;
        \draw[color=black, thick, dashed]  (0,5) -- (5,5) node[right]{\small $z_0(T)$};
        \draw[color=black, thick, dashed]  (5,0) -- (5,7.5) ;
        %\draw[color=black,domain=0:5,smooth, dotted, thick] plot ( \x, {0.25*\x^2} ) node[above]{$z_0(T)$};
        \draw[color=black, thick, dashed]  (0,6.25) -- (5,6.25) ;
        \filldraw [black] (0,6.25) circle (1pt) node[left]{$z_f$};    
        \draw[color=black,domain=1:5,smooth, thick, dotted, name path=line 2] plot ( \x, {4.5*(sqrt{\x-1})+2} )  node[right]{\small $z_{\tilde v}(T)$};
        % \draw[color=black,domain=0:5,smooth, thick, dotted, name path=line 2] plot ( \x, {0.2*(\x)^2+2} ) ;
        % \fill[red,name intersections={of=line 1 and line 2,by={A,E}}]
        %     (intersection-2) circle (2pt) ;
        % \draw[color=red, thick, dashed]  (E) -- (E|-0,0) node [below]{$t_*$};
        \draw [red,thick] plot [smooth, tension=1] coordinates { (0.2,0.4) (2,4.5) (5,6.25)};
        \draw [green,dashed] plot [smooth, tension=1] coordinates { (0.5,1) (3,4) (5,5.75)};
        \filldraw [green] (5,5.75) circle (1.5pt) node[right]{\small $z_0(T-t;z_v(t))$};
        \draw[color=green, dashed]  (0.5,0) node[below]{\small $t$} -- (0.5,1) ;
        \draw[color=black, dashed]  (0.2,0) node[below]{\small $t_1$}-- (0.2,0.4) ;
        \draw[green, dashed] (0,1) node[left]{\small $z_v(t)$} -- (0.5,1);
        \filldraw [red] (0.2,0.4) circle (1.5pt);
        \filldraw [red] (5,6.25) circle (1.5pt);
        \filldraw [green] (0.5,1) circle (1.5pt);
    \end{axis}
\end{tikzpicture}

==> fig6.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = middle,
        xlabel = $z$,
        ylabel = {$\frac{a_0(z)}{\al(z)}$},
        samples = 200,
        xmin = -1,
        xmax = 3,
        ymin = -1.5,
        ymax = 4,
        % enlargelimits = true,
        grid=none,
        xtick=\empty, 
        ytick=\empty        
    ]
        \addplot[red, thick, domain=0:2.85] {(x-1)^3 - 3*(x-1)+1 };
        \draw[dashed,thick] (0,1) -- (3,1) node[yshift=2mm,xshift=-10mm]{$H$};
        \node at (1,2) {$v=0$};
        \node at (1.5,0.5) {$v=c$};
    \end{axis}
\end{tikzpicture}

==> fig7.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = middle,
        xlabel = $\Gamma$,
        %ylabel = {$\frac{a_0(q)}{\al(q)}$},
        samples = 200,
        xmin = -1,
        xmax = 5,
        ymin = -1.5,
        ymax = 4,
        % enlargelimits = true,
        grid=none,
        xtick=\empty, 
        ytick=\empty        
    ]
        \addplot[red, thick, domain=0:2.9] {1/(10*(x-3)^2) - 0.3 };
        \addplot[red, thick, domain=3.1:4.8] {1/(10*(x-3)^2) - 0.3 };
        \draw[dashed,thick] (3,0) node[yshift=-3mm, xshift=-1mm]{$\bar q$} -- (3,4) ;
        \draw[green!50!black,dashed,thick] (2.7,0) -- (2.7,1) ;
        \draw[green!50!black,dashed,thick] (3.3,0) -- (3.3,1) ;
        \draw[dashed,thick] (0,1) -- (5,1) node[yshift=2mm,xshift=-5mm]{$H_\infty$};
        \draw[green!60!black,thick] (2.7,0) -- (3.3,0) node[yshift=-2mm,xshift=2mm]{$\Omega$};
        \node at (4,2) {$v=0$};
        \node at (1,0.5) {$v=c$};
        \node at (2.4,3) { \color{red} $\frac{a_0(q)}{\al(q)}$} ;
    \end{axis}
\end{tikzpicture}
